Up-to Techniques for Branching Bisimilarity

Ever since the introduction of behavioral equivalences on processes one has been searching for efficient proof techniques that accompany those equivalences. Both strong bisimilarity and weak bisimilarity are accompanied by an arsenal of up-to techniques: enhancements of their proof methods. For branching bisimilarity, these results have not been established yet. We show that a powerful proof technique is sound for branching bisimilarity by combining the three techniques of up to union, up to expansion and up to context for Bloom's BB cool format. We then make an initial proposal for casting the correctness proof of the up to context technique in an abstract coalgebraic setting, covering branching but also {\eta}, delay and weak bisimilarity.

==> figureuptoeCRe.tex <==
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
\matrix (m) [matrix of math nodes, row sep=1em,
column sep=0.75em, text height=1.5ex, text depth=0.25ex]
{
 !\tau.(a\pc\compl{a})                                              &       &                                         & \cR    &                                         &       & !(\tau.a+\tau.\compl{a})  \\
                                                                    & \gexp &                                         &        &                                         &       &                           \\
 !\tau.(a\pc\compl{a})\pc(a\pc\compl{a})\pc(\tau.(a\pc\compl{a}))^{n} &       & !\tau.(a\pc\compl{a})                   & \ctxLR & !(\tau.a+\tau.\compl{a})                & \lexp & !(\tau.a+\tau.\compl{a})  \\
                                                                    & \gexp &                                         &        &                                         &       &                           \\
                                                                    &       & !\tau.(a\pc\compl{a})\pc(a\pc\compl{a}) & \ctxLR & !(\tau.a+\tau.\compl{a})\pc(a\pc\compl{a}) & \lexp & !(\tau.a+\tau.\compl{a})  \\
};

\path[-stealth]
	(m-1-7) edge [double]			   (m-3-7)
	(m-1-1) edge node [right] {$\tau$} (m-3-1)
	(m-3-7) edge node [right] {$(\tau)$} (m-5-7)
;
\path
	(m-1-1) edge [dashed] (m-1-4)
	(m-1-4) edge [dashed] (m-1-7)

	(m-3-1) edge [dashed] (m-4-2)
	(m-4-2) edge [dashed] (m-5-3)
	(m-5-3) edge [dashed] (m-5-4)
	(m-5-4) edge [dashed] (m-5-5)
	(m-5-5) edge [dashed] (m-5-6)
	(m-5-6) edge [dashed] (m-5-7)

	(m-1-1) edge [dashed] (m-2-2)
	(m-2-2) edge [dashed] (m-3-3)
	(m-3-3) edge [dashed] (m-3-4)
	(m-3-4) edge [dashed] (m-3-5)
	(m-3-5) edge [dashed] (m-3-6)
	(m-3-6) edge [dashed] (m-3-7)
;
\end{tikzpicture}




==> figureutsCRs.tex <==
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
\matrix (m) [matrix of math nodes, row sep=1em,
column sep=0.75em, text height=1.5ex, text depth=0.25ex]
{
 !(a+b)                 &        &             & \cR       &                            &        & !\tau.a\pc{!\tau.b}                      \\
                        & \sbis  &             &           &                            &        &                 \\
 !(a+b)\pc\dl\pc(a+b)^n &        & !(a+b)\pc a & \ctx(\cR) & (!\tau.a\pc{!\tau.b})\pc a & \sbis  & (!\tau.a\pc a) \pc {!\tau.b}        \\
                        & \sbis  &             &           &                            &        &                               \\
                        &        & !(a+b)      & \ctx(\cR) & !\tau.a\pc{!\tau.b}        & \sbis  & (!\tau.a\pc\dl)\pc{!\tau.b}                              \\
};

\path[-stealth]
	(m-1-7) edge [double]			   (m-3-7)

	(m-1-1) edge node [right] {$a$} (m-3-1)
	(m-3-7) edge node [right] {$(a)$} (m-5-7)
;
\path
	(m-1-1) edge [dashed] (m-1-4)
	(m-1-4) edge [dashed] (m-1-7)

	(m-1-1) edge [dashed] (m-2-2)
	(m-2-2) edge [dashed] (m-3-3)
	(m-3-3) edge [dashed] (m-3-4)
	(m-3-4) edge [dashed] (m-3-5)
	(m-3-5) edge [dashed] (m-3-6)
	(m-3-6) edge [dashed] (m-3-7)

	(m-3-1) edge [dashed] (m-4-2)
	(m-4-2) edge [dashed] (m-5-3)
	(m-5-3) edge [dashed] (m-5-4)
	(m-5-4) edge [dashed] (m-5-5)
	(m-5-5) edge [dashed] (m-5-6)
	(m-5-6) edge [dashed] (m-5-7)
        
;
\end{tikzpicture}


